Gradient Methods for Scalable Multi-value Electricity Network Expansion Planning

We consider multi-value expansion planning (MEP), a general bilevel optimization model in which a planner optimizes arbitrary functions of the dispatch outcome in the presence of a partially controllable, competitive electricity market. The MEP problem can be used to jointly plan various grid assets, such as transmission, generation, and battery storage capacities; examples include identifying grid investments that minimize emissions in the absence of a carbon tax, maximizing the profit of a portfolio of renewable investments and long-term energy contracts, or reducing price inequities between different grid stakeholders. The MEP problem, however, is in general nonconvex, making it difficult to solve exactly for large real-world systems. Therefore, we propose a fast stochastic implicit gradient-based heuristic method that scales well to large networks with many scenarios. We use a strong duality reformulation and the McCormick envelope to provide a lower bound on the performance of our algorithm via convex relaxation. We test the performance of our method on a large model of the U.S. Western Interconnect and demonstrate that it scales linearly with network size and number of scenarios and can be efficiently parallelized on large machines. We find that for medium-sized 16 hour cases, gradient descent on average finds a 5.3x lower objective value in 16.5x less time compared to a traditional reformulation-based approach solved with an interior point method. We conclude with a large example in which we jointly plan transmission, generation, and storage for a 768 hour case on 100 node system, showing that emissions penalization leads to additional 40.0% reduction in carbon intensity at an additional cost of $17.1/MWh.

==> envelope.tex <==

\begin{tikzpicture}

\begin{axis}[
    xlabel={$\alpha$},
    ylabel={$\beta$},
    xmin=1.0, xmax=3,
    ymin=-2, ymax=2,
    grid=none,
    xtick={1, 2, 3},
    ytick={-2, 0, 2},
    tick style={draw=none},
]

% 1.5 = xy
\addplot [domain=1:3, samples=100, smooth, ultra thick, black] {
    1.5/x
};

% Convex envelope
\addplot [domain=1:3, samples=100, smooth, thick, dashed, gray] {
    % x*ymin + xmin*y - xmin*ymin = 1.5
    % x*(-2) + (1)*(y) - (1)*(-2) = 1.5
    % -2*x + y + 2 = 1.5
    -0.5 + 2*x
};
\addplot [domain=1:3, samples=100, smooth, thick, dashed, gray] {
    % x*ymax + xmax*y - xmax*ymax = 1.5
    % x*(2) + (3)*(y) - (3)*(2) = 1.5
    % 2*x + 3y - 6 = 1.5
    (1.5 + 6 - 2*x)/3
};

% Concave envelope
\addplot [domain=1:3, samples=100, smooth, thick, dashed, gray] {
    % xmin*y + x*ymax - xmin*ymax = 1.5
    % (1)*y + x*(2) - (1)*(2) = 1.5
    % y = 1.5 - 2*x + 2
    1.5 - 2*x + 2
};
\addplot [domain=1:3, samples=100, smooth, thick, dashed, gray] {
    % xmax*y + x*ymin - xmax*ymin = 1.5
    % (3)*y + x*(-2) - (3)*(-2) = 1.5
    % 3*y = 1.5 + 2*x - 6
    (1.5 + 2*x - 6)/3
};

% Define the extrema
\coordinate (left) at (axis cs:1, 1.5);
\coordinate (top) at (axis cs:1.125, 1.75);
\coordinate (right) at (axis cs:3, 0.5);
\coordinate (bottom) at (axis cs:1.875, -0.25);

\fill[gray!50, opacity=0.25] (left) -- (top) -- (right) -- (bottom) -- cycle;

% % Fill the triangle with some color
% \fill[green!50,opacity=0.3] (A) -- (B) -- (C) -- cycle;

\end{axis}
\end{tikzpicture}

